Privacy Leakage via Output Label Space and Differentially Private Continual Learning

Differential privacy (DP) is a formal privacy framework that enables training machine learning (ML) models while protecting individuals' data. As pointed out by prior work, ML models are part of larger systems, which can lead to so-called privacy side-channels even if the model training itself is DP. We identify the output label space of a classification model as such a privacy side-channel and show a concrete privacy attack that exploits it. The side-channel becomes highly relevant in continual learning (CL), where the output label space changes over time. To reason about privacy guarantees in CL, we introduce a formalisation of DP for CL, which also clarifies how our approach differs from existing approaches. We propose and evaluate two methods for eliminating this side-channel: applying an optimal DP mechanism to release the labels in the sensitive data, and using a large public label space. We explore the trade-offs of these methods through adapting pre-trained models. We demonstrate empirically that our models consistently achieve higher accuracy under DP than previous work over both Split-CIFAR-100 and Split-ImageNet-R, with a stronger privacy model.

==> figures/teaser.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}

  \newlength{\halfheight}
  \newlength{\pointer}

  % Styles
  \tikzset{
    output/.style={
      font=\scriptsize\strut~~,
      inner xsep=4.5pt,      % left/right padding
      inner ysep=3pt,      % top/bottom padding
      line width=.75pt,
      rounded corners=1pt,
      minimum width=2.5em,
      draw=none,
      path picture={
      \begingroup
        \pgfpointdiff{\pgfpointanchor{path picture bounding box}{south west}}
                     {\pgfpointanchor{path picture bounding box}{north east}}
        \pgfgetlastxy{\bbwidth}{\bbheight}
        \pgfmathsetlength{\halfheight}{0.5*\bbheight}
        \pgfmathsetlength{\pointer}{0.6em}
        \begin{scope}[shift={(path picture bounding box.west)}]
          \draw[rounded corners=1pt, line width=.75pt]
            (-.5*\pointer,.3*\pointer) --
            ++(\pointer,.8*\halfheight) --
            ++(.75*\bbwidth,0) --
            ++(0,-.8*\bbheight) --
            ++(-.75*\bbwidth,0) -- 
            cycle;
        \end{scope}
      \endgroup
      }
    },
    arr/.style={
      ->,
      draw=black,
      thick
    }
  }
  
  % Colors
  %\colorlet{myblue}{blue!60!white}
  %\colorlet{myred}{red!80!black}
  %\colorlet{myorange}{orange}
  \definecolor{myblue}{HTML}{1971c2}
  \definecolor{myred}{HTML}{e03131}
  \colorlet{myorange}{orange}

  %% Data set 0
  \node[line width=1.5pt,draw=myblue,rounded corners=.25em, 
        minimum width=5cm,minimum height=1.25cm] (D0) at (0,0) {};
  \node[anchor=north west,font=\strut,inner sep=2pt,myblue] at (D0.north west) {$\mathcal{D}_t$};
  
  % First labels
  \node (D0I0) at ($(D0) - (1.25,-.25)$) {\stickperson~\stickperson~\stickperson};
  \node[draw=myblue,below of=D0I0,yshift=1.25em,output] (D0L0) {Healthy};

  % Second labels
  \node[right of=D0I0,xshift=1.0em] (D0I1) {\stickperson~\stickperson};
  \node[draw=myblue,below of=D0I1,yshift=1.25em,output] (D0L1) {Type~1};
  
  %% Data set 1
  \node[line width=1.5pt,draw=myred,rounded corners=.25em, 
        minimum width=5cm,minimum height=1.25cm] (D1) at (0,-2) {};
  \node[anchor=north west,font=\strut,inner sep=2pt,myred] at (D1.north west) {$\mathcal{D}_t'$};
  
  % First labels
  \node (D1I0) at ($(D1) - (1.25,-.25)$) {\stickperson~\stickperson~\stickperson};
  \node[draw=myred,below of=D1I0,yshift=1.25em,output] (D1L0) {Healthy};

  % Second labels
  \node[right of=D1I0,xshift=1.0em] (D1I1) {\stickperson~\stickperson};
  \node[draw=myred,below of=D1I1,yshift=1.25em,output] (D1L1) {Type~1};  
  
  % Third label
  \node[right of=D1I1,xshift=1.0em,myorange] (D1I2) {\stickperson};
  \node[draw=myorange,below of=D1I2,yshift=1.25em,output] (D1L2) {Type~2};  

  %% Classifier 0

  % Input  
  \node (I0) at ($(D0.east)+(1.75,0)$) {\stickperson};
  \node[font=\strut,shape=diamond,draw=myblue,line width=1.5pt,rounded corners=1pt] (C0) at ($(I0.east)+(1,0)$) {$f_t$};
  \node[draw=myblue,output] (O0a) at ($(C0.east)+(1,.3)$) {Healthy};  
  \node[draw=myblue,output] (O0b) at ($(C0.east)+(1,-.3)$) {Type~1};  
  
  % Arrows
  \draw[arr] (I0) -- (C0);
  \draw[arr] (C0.east) -- (O0a.west);
  \draw[arr] (C0.east) -- (O0b.west);
  
  % Left-side label
  \node[rotate=90,anchor=south,inner sep=1em,text width=10em,align=center,font=\footnotesize] at ($(D0.west)!.5!(D1.west)$) {Adjacent data sets in continual learning (CL)};
  
  %% Classifier 1

  % Input  
  \node (I1) at ($(D1.east)+(1.75,0)$) {\stickperson};
  \node[font=\strut,shape=diamond,draw=myred,line width=1.5pt,rounded corners=1pt] (C1) at ($(I1.east)+(1,0)$) {$f_t'$};
  \node[draw=myred,output] (O1a) at ($(C1.east)+(1,.5)$) {Healthy};  
  \node[draw=myred,output] (O1b) at ($(C1.east)+(1,0)$) {Type~1};  
  \node[draw=myorange,output] (O1c) at ($(C1.east)+(1,-.5)$) {Type~2};  
  
  % Arrows
  \draw[arr] (I1) -- (C1);
  \draw[arr] (C1.east) -- (O1a.west);
  \draw[arr] (C1.east) -- (O1b.west);  
  \draw[arr] (C1.east) -- (O1c.west);  


  % Arrows from data to classifier
  \draw[->,shorten >=5pt,shorten <=5pt,line width=1.5pt] (D0) -- node[above,font=\scriptsize\strut]{Train} (I0);
  \draw[->,shorten >=5pt,shorten <=5pt,line width=1.5pt] (D1) -- node[above,font=\scriptsize\strut]{Train} (I1);

  % Classifier title
  \node[font=\footnotesize\bf] at ($(C0)!0.5!(C1)$) {Classifier};

  % Which classifier?
  \node[anchor=west,align=center,inner sep=2pt,dashed] (DP) at ($(C0)!0.5!(C1) + (3.5,0)$) {Which data \\ set was used?\\[1em]
  
  \tikz[baseline=-.25ex,solid]{\node[anchor=base,draw=myorange,output](x){Type~2};\draw[thick,black](x.north west)--(x.south east);\draw[thick,black](x.south west)--(x.north east);} $\to {\color{myblue}\mathcal{D}_t}$ \\
  \tikz[baseline=-.25ex]\node[anchor=base,draw=myorange,output,solid]{Type~2}; $\to {\color{myred}\mathcal{D}_t'}$ \\[1em]
  Not differentially \\ private!};
  
  % Linking arrow
  \draw[arr,dashed,myorange] (O1c) -- ++(0,-.5) -| node[below,font=\scriptsize,xshift=-4.5em]{Output label space leakage} (DP.south);

\end{tikzpicture}}
